Solution Discovery for Vertex Cover, Independent Set, Dominating Set, and Feedback Vertex Set

In the solution discovery problem for a search problem on graphs, we are given an initial placement of $k$ tokens on the vertices of a graph and asked whether this placement can be transformed into a feasible solution by applying a small number of modifications. In this paper, we study the computational complexity of solution discovery for several fundamental vertex-subset problems on graphs, namely Vertex Cover Discovery, Independent Set Discovery, Dominating Set Discovery, and Feedback Vertex Set Discovery. We first present XP algorithms for all four problems parameterized by clique-width. We then prove that Vertex Cover Discovery, Independent Set Discovery, and Feedback Vertex Set Discovery are NP-complete for chordal graphs and graphs of diameter 2, which have unbounded clique-width. In contrast to these hardness results, we show that all three problems can be solved in polynomial time on split graphs. Furthermore, we design an FPT algorithm for Feedback Vertex Set Discovery parameterized by the number of tokens.

==> figures/X3CtoVCDchordal.tex <==
\begin{tikzpicture}[scale=0.8]
%\node[] at (6,-2.5) {\Large $G$};

\node[draw, very thick, dotted, rectangle, rounded corners=7pt, minimum width=14cm, minimum height=1cm, label=left:{\Large $\Clique$}] (S1) at (5.3+0.5,0.3) {};



\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c0) at (-1.5,0.3){$\cliq_0$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c1) at (0+0.5,0.3){$\cliq_1$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c2) at (1.5+0.5,0.3){$\cliq_2$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c3) at (3+0.5,0.3){$\cliq_3$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c4) at (4.5+0.5,0.3){$\cliq_4$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c5) at (6+0.5,0.3){$\cliq_5$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c6) at (7.5+0.5,0.3){$\cliq_6$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c7) at (9+0.5,0.3){$\cliq_7$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c8) at (10.5+0.5,0.3){$\cliq_8$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (c9) at (12+0.5,0.3){$\cliq_9$};

\draw[very thick, double, double distance = 1pt] (-1.5,2.7)--(c1);
\draw[very thick, double, double distance = 1pt] (-1.5,2.7)--(c2);
\draw[very thick, double, double distance = 1pt] (-1.5,2.7)--(c3);

\draw[very thick, double, double distance = 1pt] (1.5,2.7)--(c2);
\draw[very thick, double, double distance = 1pt] (1.5,2.7)--(c3);
\draw[very thick, double, double distance = 1pt] (1.5,2.7)--(c4);

\draw[very thick, double, double distance = 1pt] (4.5,2.7)--(c1);
\draw[very thick, double, double distance = 1pt] (4.5,2.7)--(c5);
\draw[very thick, double, double distance = 1pt] (4.5,2.7)--(c6);

\draw[very thick, double, double distance = 1pt] (7.5,2.7)--(c5);
\draw[very thick, double, double distance = 1pt] (7.5,2.7)--(c6);
\draw[very thick, double, double distance = 1pt] (7.5,2.7)--(c7);

\draw[very thick, double, double distance = 1pt] (10.5,2.7)--(c6);
\draw[very thick, double, double distance = 1pt] (10.5,2.7)--(c7);
\draw[very thick, double, double distance = 1pt] (10.5,2.7)--(c8);

\draw[very thick, double, double distance = 1pt] (13.5,2.7)--(c7);
\draw[very thick, double, double distance = 1pt] (13.5,2.7)--(c8);
\draw[very thick, double, double distance = 1pt] (13.5,2.7)--(c9);

%& v_1 %%
\node[draw, fill=white!100, rectangle, rounded corners=7pt, minimum width=2.2cm, minimum height=2.6cm, label=above:{\Large $A_1$}] (S1) at (-1.5,4) {};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v1) at (-1.5,4){$v_1$};
\node[draw=black, fill=gray!50, circle, minimum size=5mm, inner sep=0pt] (v11) at (-1.5,5){$v_1^1$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v12) at (-2.25,3){$v_1^2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v13) at (-1.5,3){$v_1^3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v14) at (-0.75,3){$v_1^4$};
\draw[very thick] (v1)--(v11);
\draw[very thick] (v1)--(v12);
\draw[very thick] (v1)--(v13);
\draw[very thick] (v1)--(v14);

%& v_2 %%
\node[draw, fill=white!100, rectangle, rounded corners=7pt, minimum width=2.2cm, minimum height=2.6cm, label=above:{\Large $A_2$}] (S2) at (1.5,4) {};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v2) at (1.5,4){$v_2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v21) at (1.5,5){$v_2^1$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v22) at (0.75,3){$v_2^2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v23) at (1.5,3){$v_2^3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v24) at (2.25,3){$v_2^4$};
\draw[very thick] (v2)--(v21);
\draw[very thick] (v2)--(v22);
\draw[very thick] (v2)--(v23);
\draw[very thick] (v2)--(v24);

%& v_3 %%
\node[draw, fill=white!100, rectangle, rounded corners=7pt, minimum width=2.2cm, minimum height=2.6cm, label=above:{\Large $A_3$}] (S3) at (4.5,4) {};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v3) at (4.5,4){$v_3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v31) at (4.5,5){$v_3^1$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v32) at (3.75,3){$v_3^2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v33) at (4.5,3){$v_3^3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v34) at (5.25,3){$v_3^4$};
\draw[very thick] (v3)--(v31);
\draw[very thick] (v3)--(v32);
\draw[very thick] (v3)--(v33);
\draw[very thick] (v3)--(v34);

%& v_4 %%
\node[draw, fill=white!100, rectangle, rounded corners=7pt, minimum width=2.2cm, minimum height=2.6cm, label=above:{\Large $A_4$}] (S4) at (7.5,4) {};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v4) at (7.5,4){$v_4$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v41) at (7.5,5){$v_4^1$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v42) at (6.75,3){$v_4^2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v43) at (7.5,3){$v_4^3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v44) at (8.25,3){$v_4^4$};
\draw[very thick] (v4)--(v41);
\draw[very thick] (v4)--(v42);
\draw[very thick] (v4)--(v43);
\draw[very thick] (v4)--(v44);


%& v_5 %%
\node[draw, fill=white!100, rectangle, rounded corners=7pt, minimum width=2.2cm, minimum height=2.6cm, label=above:{\Large $A_5$}] (S5) at (10.5,4) {};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5) at (10.5,4){$v_5$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v51) at (10.5,5){$v_5^1$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v52) at (9.75,3){$v_5^2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v53) at (10.5,3){$v_5^3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v54) at (11.25,3){$v_5^4$};
\draw[very thick] (v5)--(v51);
\draw[very thick] (v5)--(v52);
\draw[very thick] (v5)--(v53);
\draw[very thick] (v5)--(v54);

%& v_6 %%
\node[draw, fill=white!100, rectangle, rounded corners=7pt, minimum width=2.2cm, minimum height=2.6cm, label=above:{\Large $A_6$}] (S6) at (13.5,4) {};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v6) at (13.5,4){$v_6$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v61) at (13.5,5){$v_6^1$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v62) at (12.75,3){$v_6^2$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v63) at (13.5,3){$v_6^3$};
\node[draw=black, fill=gray!50, circle, circle, minimum size=5mm, inner sep=0pt] (v64) at (14.25,3){$v_6^4$};
\draw[very thick] (v6)--(v61);
\draw[very thick] (v6)--(v62);
\draw[very thick] (v6)--(v63);
\draw[very thick] (v6)--(v64);





\end{tikzpicture}

==> figures/cw_join.tex <==
\begin{tikzpicture}[scale =0.8, >=stealth]
\centering
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\tikzset{every node/.style={font=\large}}
\tikzset{
  >={Stealth[length=2mm,width=2mm]}
}
  % 楕円
  \draw (-2,0) ellipse [x radius=0.7, y radius=2];
  \node[align = center] at (-2,-2.3) {$i$};
  \draw ( 2,0) ellipse [x radius=0.7, y radius=2];
  \node[align = center] at (2,-2.3) {$j$};

  % 中央の点
    \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (P) at (0,2.3) {};
   \node[align=center,above=1mm of P]
    {$v^{\ast}$};
  % 左から点への矢印（左楕円の中を通る）
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (i1) at (-2,1.1) {};
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (i2) at (-2,-1.1) {};
  \draw[->] (-3,1.1) -- (i1);
  \draw[->] (-3,-1.1) -- (i2);
  \draw[->] (i1) -- (P);
  \draw[->] (i2) -- (P);
  \node at (-2,0) {$\vdots$};
  \node at (-1,1.3) {$\vdots$};
  \draw[
    decorate,
    decoration={brace,amplitude=4pt}  % 振幅で大きさ調整
  ] (-3.3,-1.1) -- (-3.3,1.1)
    node[midway,xshift=-23pt]{\shortstack{$\project(i)$\\moves}};

  % 点から右へ流れる矢印（右楕円の中を通る）
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (j1) at (2,1.1) {};
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (j3) at (2,0.4) {};
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (j2) at (2,-1.1) {};
  \draw[->] (P) -- (j1);
  \draw[->] (P) -- (j2);
  \draw[->] (P) -- (j3);
  \draw[->] (j1) -- (3,1.1);
  \draw[->] (j2) -- (3,-1.1);
  \draw[->] (j3) -- (3,0.4);
  \node at (2,-0.2) {$\vdots$};
  % \node at (1,1.3) {$\vdots$};
  \draw[
    decorate,
    decoration={brace,amplitude=3pt}  % 振幅で大きさ調整
  ] (3.3,1.1) -- (3.3,-1.1)
    node[midway,xshift=23pt]{\shortstack{$\absorb(j)$\\moves}};

\draw[->, very thick]
    (3,2) arc[
      start angle=130,
      end angle=50,
      x radius=3.5cm,
      y radius=2cm
    ];

\begin{scope}[xshift=11cm]
  % 楕円
  \draw (-2,0) ellipse [x radius=0.7, y radius=2];
  \node[align = center] at (-2,-2.3) {$i$};
  \draw ( 2,0) ellipse [x radius=0.7, y radius=2];
  \node[align = center] at (2,-2.3) {$j$};

  % 中央の点
    \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (P) at (0,2.3) {};
   \node[align=center,above=1mm of P]
    {$v^{\ast}$};
  % 左から点への矢印（左楕円の中を通る）
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (i1) at (-2,1.1) {};
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (i2) at (-2,-1.1) {};
  \draw[->] (-3,1.1) -- (i1);
  \draw[->] (-3,-1.1) -- (i2);
  \draw[->] (i1) -- (P);
  % \draw[->] (i2) -- (P);
  \node at (-2,0) {$\vdots$};
  \node at (-1,1.3) {$\vdots$};
  \draw[
    decorate,
    decoration={brace,amplitude=4pt}  % 振幅で大きさ調整
  ] (-3.3,0) -- (-3.3,1.1)
    node[midway,xshift=-26pt]{\shortstack{$\project(i)-f$\\moves}};
    \draw[
    decorate,
    decoration={brace,amplitude=4pt}  % 振幅で大きさ調整
  ] (-3.3,-1.1) -- (-3.3,-0.1)
    node[midway,xshift=-26pt]{\shortstack{$f$\\moves}};

  % 点から右へ流れる矢印（右楕円の中を通る）
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (j1) at (2,1.1) {};
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (j3) at (2,0.4) {};
  \node[draw=black, circle, minimum size=4mm, inner sep=0pt] (j2) at (2,-1.1) {};
  \draw[->] (P) -- (j1);
  % \draw[->] (P) -- (j2);
  \draw[->] (P) -- (j3);
  \draw[->] (j1) -- (3,1.1);
  \draw[->] (j2) -- (3,-1.1);
  \draw[->] (j3) -- (3,0.4);
  \draw[->] (i2) -- (j2);
  \node at (2,-0.2) {$\vdots$};
  % \node at (1,1.3) {$\vdots$};
  \draw[
    decorate,
    decoration={brace,amplitude=3pt}  % 振幅で大きさ調整
  ] (3.3,1.1) -- (3.3,0)
    node[midway,xshift=26pt]{\shortstack{$\absorb(j)-f$\\moves}};
    \draw[
    decorate,
    decoration={brace,amplitude=3pt}  % 振幅で大きさ調整
  ] (3.3,-0.1) -- (3.3,-1.1)
    node[midway,xshift=26pt]{\shortstack{$f$\\moves}};
\end{scope}
\end{tikzpicture}
